CLFTv2: Efficient Camera-LiDAR Fusion for Semantic Segmentation via Hierarchical Feature Pyramids

Semantic segmentation for autonomous driving requires reliable detection of vulnerable road users (VRUs) despite heavy class imbalance. We introduce CLFTv2, a hierarchical camera-LiDAR fusion framework replacing global ViT attention with a Swin-based multi-scale encoder and a lightweight FPN-style residual decoder. Operating in the 2D perspective domain, CLFTv2 integrates multi-scale geometric cues through shifted-window attention and per-scale residual fusion, avoiding the computational overhead of query-matching decoders. Across three driving datasets, CLFTv2 consistently improves VRU recall. On ZOD, CLFTv2-Large achieves 53.5\% mIoU, improving pedestrian IoU from 35.5\% to 44.9\% over the prior CLFT model. On Waymo, CLFTv2 reaches 61.7\% mIoU. Additionally, a modality-isolation study suggests ViT's global receptive field yields stronger fusion gains only under dense LiDAR returns. Compared to a Swin-based Mask2Former adaptation, CLFTv2 requires 1.4$\times$ fewer GFLOPs and delivers 2.2$\times$ higher throughput, while achieving comparable overall accuracy. These results demonstrate that hierarchical local-attention fusion offers an efficient, scalable alternative to global-attention and query-based decoders for real-time on-vehicle perception in intelligent transportation systems. Source code is publicly available.

==> diagrams/diagram_architecture_projection.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[
    scale=0.9,
    font=\sffamily\small,
    >=latex,
    node distance=0.8cm,
    block/.style={rectangle, draw, rounded corners, fill=blue!10, align=center, minimum height=1.0cm, minimum width=2.0cm, inner sep=2pt},
    fusion/.style={rectangle, draw, rounded corners, fill=orange!20, align=center, minimum height=0.9cm, minimum width=2.2cm, inner sep=2pt},
    proj/.style={rectangle, draw, fill=yellow!20, align=center, rounded corners, minimum height=0.7cm, minimum width=1.5cm, inner sep=2pt, font=\sffamily\footnotesize},
    input/.style={rectangle, draw, fill=gray!20, align=center, minimum height=0.8cm, minimum width=1.8cm, inner sep=2pt},
    conn/.style={->, thick, rounded corners},
    skip/.style={->, dashed, thick, rounded corners, color=gray}
]

% --- Inputs ---
\node[input] (rgb_in) at (-5.0, 0) {RGB Image\\256x256x3};
\node[input] (lidar_in) at (5.0, 0) {LiDAR Image\\256x256x3};

% --- Encoders (Backbones) ---
% We represent the encoder stages flowing downwards (coarse-to-fine from top to bottom)
\node[block, below=0.6cm of rgb_in] (rgb_enc4) {\textbf{Swin Stage 4}\\H/32 (8x8)};
\node[block, below=0.6cm of rgb_enc4] (rgb_enc3) {\textbf{Swin Stage 3}\\H/16 (16x16)};
\node[block, below=0.6cm of rgb_enc3] (rgb_enc2) {\textbf{Swin Stage 2}\\H/8 (32x32)};
\node[block, below=0.6cm of rgb_enc2] (rgb_enc1) {\textbf{Swin Stage 1}\\H/4 (64x64)};

\node[block, below=0.6cm of lidar_in] (lidar_enc4) {\textbf{Swin Stage 4}\\H/32 (8x8)};
\node[block, below=0.6cm of lidar_enc4] (lidar_enc3) {\textbf{Swin Stage 3}\\H/16 (16x16)};
\node[block, below=0.6cm of lidar_enc3] (lidar_enc2) {\textbf{Swin Stage 2}\\H/8 (32x32)};
\node[block, below=0.6cm of lidar_enc2] (lidar_enc1) {\textbf{Swin Stage 1}\\H/4 (64x64)};

% --- Backbone Connections ---
\draw[conn] (rgb_in) -- (rgb_enc4);
\draw[conn] (rgb_enc4) -- (rgb_enc3);
\draw[conn] (rgb_enc3) -- (rgb_enc2);
\draw[conn] (rgb_enc2) -- (rgb_enc1);

\draw[conn] (lidar_in) -- (lidar_enc4);
\draw[conn] (lidar_enc4) -- (lidar_enc3);
\draw[conn] (lidar_enc3) -- (lidar_enc2);
\draw[conn] (lidar_enc2) -- (lidar_enc1);

% --- Fusion Center Column ---
% Align fusion blocks vertically with the encoder stages
% But we need Projection and Interpolation steps in between

% Helper coordinates for fusion blocks (centered at x=0, y aligned with encoder stages)
\coordinate (f4_pos) at (0, 0 |- rgb_enc4);
\coordinate (f3_pos) at (0, 0 |- rgb_enc3);
\coordinate (f2_pos) at (0, 0 |- rgb_enc2);
\coordinate (f1_pos) at (0, 0 |- rgb_enc1);

% Fusion Blocks (coarse-to-fine: Block 4 at top, Block 1 at bottom so cascade flows downward)
\node[fusion] (fusion4) at (f4_pos) {Fusion Block 4\\(H/32)};
\node[fusion] (fusion3) at (f3_pos) {Fusion Block 3\\(H/16)};
\node[fusion] (fusion2) at (f2_pos) {Fusion Block 2\\(H/8)};
\node[fusion] (fusion1) at (f1_pos) {Fusion Block 1\\(H/4)};

% --- Projections & Interpolation (Wings) ---
% RGB Side (Left of Fusion)
\node[proj, left=0.2cm of fusion1, anchor=east] (proj_rgb1) {1$\times$1 Conv};
\node[proj, left=0.2cm of fusion2, anchor=east] (proj_rgb2) {1$\times$1 Conv};
\node[proj, left=0.2cm of fusion3, anchor=east] (proj_rgb3) {1$\times$1 Conv};
\node[proj, left=0.2cm of fusion4, anchor=east] (proj_rgb4) {1$\times$1 Conv};

% LiDAR Side (Right of Fusion)
\node[proj, right=0.2cm of fusion1, anchor=west] (proj_lidar1) {1$\times$1 Conv};
\node[proj, right=0.2cm of fusion2, anchor=west] (proj_lidar2) {1$\times$1 Conv};
\node[proj, right=0.2cm of fusion3, anchor=west] (proj_lidar3) {1$\times$1 Conv};
\node[proj, right=0.2cm of fusion4, anchor=west] (proj_lidar4) {1$\times$1 Conv};

% --- Connections: Encoder -> Proj -> Fusion ---
% Stage 1
\draw[conn] (rgb_enc1) -- (proj_rgb1);
\draw[conn] (proj_rgb1) -- (fusion1);

\draw[conn] (lidar_enc1) -- (proj_lidar1);
\draw[conn] (proj_lidar1) -- (fusion1);

% Stage 2
\draw[conn] (rgb_enc2) -- (proj_rgb2);
\draw[conn] (proj_rgb2) -- (fusion2);

\draw[conn] (lidar_enc2) -- (proj_lidar2);
\draw[conn] (proj_lidar2) -- (fusion2);

% Stage 3
\draw[conn] (rgb_enc3) -- (proj_rgb3);
\draw[conn] (proj_rgb3) -- (fusion3);

\draw[conn] (lidar_enc3) -- (proj_lidar3);
\draw[conn] (proj_lidar3) -- (fusion3);

% Stage 4
\draw[conn] (rgb_enc4) -- (proj_rgb4);
\draw[conn] (proj_rgb4) -- (fusion4);

\draw[conn] (lidar_enc4) -- (proj_lidar4);
\draw[conn] (proj_lidar4) -- (fusion4);

% --- Fusion Cascade Connections (coarse-to-fine: Stage 4 → Stage 1) ---
% Accumulated coarse features are upsampled 2× and passed to the next finer scale
\draw[conn] (fusion4) -- node[midway, left, font=\scriptsize] {Up$_{2\times}$} (fusion3);
\draw[conn] (fusion3) -- node[midway, left, font=\scriptsize] {Up$_{2\times}$} (fusion2);
\draw[conn] (fusion2) -- node[midway, left, font=\scriptsize] {Up$_{2\times}$} (fusion1);

% --- Head & Output ---
% Block 1 is now at the bottom; head is placed directly below it.
\node[block, fill=green!10, below=0.6cm of fusion1] (head_seg) {Segmentation Head\\(Conv$_{3\times3}$-BN-ReLU-Conv$_{1\times1}$)};
\node[input, below=0.6cm of head_seg, fill=white] (output) {Segmentation Mask\\$H\times W$};

\draw[conn] (fusion1.south) -- node[midway, right, font=\scriptsize] {Up$_{4\times}$} (head_seg.north);
\draw[conn] (head_seg) -- (output);

\end{tikzpicture}


==> diagrams/diagram_resconv_unit.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[
    scale=1,
    font=\sffamily\footnotesize,
    >=latex,
    node distance=0.6cm and 0.8cm,
    block/.style={rectangle, draw, rounded corners, fill=blue!10, align=center, minimum height=0.8cm, minimum width=1.5cm, inner sep=2pt},
    op/.style={circle, draw, fill=yellow!20, minimum size=0.5cm, inner sep=0pt},
    input/.style={rectangle, draw, fill=gray!15, align=center, minimum height=0.6cm, minimum width=1.4cm},
    conn/.style={->, thick, rounded corners},
]

% --- Input ---
\node[input] (input) at (0, 0) {Input\\$x$};

% --- ReLU1 ---
\node[op, right=0.8cm of input] (relu1) {ReLU};

% --- Conv1 ---
\node[block, right=0.8cm of relu1] (conv1) {Conv2d\\3x3};

% --- ReLU2 ---
\node[op, right=0.8cm of conv1] (relu2) {ReLU};

% --- Conv2 ---
\node[block, right=0.8cm of relu2] (conv2) {Conv2d\\3x3};

% --- Add ---
\node[op, right=0.8cm of conv2] (add) {$+$};

% --- Output ---
\node[input, fill=orange!20, right=0.8cm of add] (output) {Output};

% --- Skip connection ---
% Removed placeholder nodes

% --- Connections ---
\draw[conn] (input) -- (relu1);
\draw[conn] (relu1) -- (conv1);
\draw[conn] (conv1) -- (relu2);
\draw[conn] (relu2) -- (conv2);
\draw[conn] (conv2) -- (add);
\draw[conn] (add) -- (output);

% Skip connection
\draw[conn] (input.south) -- ++(0,-0.5) -| (add.south);

\end{tikzpicture}

==> diagrams/diagram_residual.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[
    scale=0.85,
    font=\sffamily\footnotesize,
    >=latex,
    node distance=0.6cm and 0.8cm,
    block/.style={rectangle, draw, rounded corners, fill=blue!10, align=center, minimum height=0.8cm, minimum width=1.5cm, inner sep=2pt},
    op/.style={circle, draw, fill=yellow!20, minimum size=0.5cm, inner sep=0pt},
    input/.style={rectangle, draw, fill=gray!15, align=center, minimum height=0.6cm, minimum width=1.4cm},
    conn/.style={->, thick, rounded corners},
]

% --- Inputs ---
\node[input] (rgb_in) at (0, 1) {Feature\\RGB};
\node[input] (lidar_in) at (0, -1) {Feature\\LiDAR};
\node[input] (prev_in) at (4, -2.5) {$\mathrm{Up}_{2\times}(A_{i+1})$\\(zero if $i{=}4$)};

% --- Residual Blocks ---
\node[block, right=0.6cm of rgb_in] (res_rgb) {ResConv\\Unit};
\node[block, right=0.6cm of lidar_in] (res_lidar) {ResConv\\Unit};

% --- Sum ---
\node[op] (sum_mod) at ($(res_rgb)!0.5!(res_lidar)$) [xshift=1.5cm] {$+$};

% --- Final Sum ---
\node[op, right=0.8cm of sum_mod] (final_sum) {$+$};

% --- Second ResConv ---
\node[block, right=0.8cm of final_sum] (res2) {ResConv\\Unit};

% --- Output ---
\node[input, fill=orange!20, right=0.6cm of res2] (output) {Output\\$A_i$};

% --- Connections ---

% 1. Input -> Res
\draw[conn] (rgb_in) -- (res_rgb);
\draw[conn] (lidar_in) -- (res_lidar);

% 2. Res -> Sum
\draw[conn] (res_rgb) -- (sum_mod);
\draw[conn] (res_lidar) -- (sum_mod);

% 3. Sum -> Final Sum
\draw[conn] (sum_mod) -- (final_sum);

% 4. Previous Stage -> Final Sum
\draw[conn] (prev_in.base east) -| (final_sum.south);

% 5. Final Sum -> Res2
\draw[conn] (final_sum) -- (res2);

% 6. Res2 -> Output
\draw[conn] (res2) -- (output);

\end{tikzpicture}

==> diagrams/diagram_transfer_iseauto.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\sffamily\footnotesize,
    xlabel={Epoch},
    ylabel={Validation mIoU (\%)},
    xmin=0, xmax=99,
    ymin=0, ymax=75,
    xtick={0,10,20,30,40,50,60,70,80,90,99},
    ytick={0,15,30,45,60,75},
    grid=major,
    grid style={dotted, gray!50},
    legend pos=south east,
    legend style={font=\sffamily\scriptsize, draw=gray!60, fill=white, fill opacity=0.9},
    tick label style={font=\sffamily\scriptsize},
    label style={font=\sffamily\footnotesize},
    axis line style={gray!60},
    title style={font=\sffamily\footnotesize\bfseries},
    title={ISEAuto -- Transfer Learning Convergence},
    clip=false,
]

% Baseline (ISEAuto from scratch)
\addplot[
    color=black,
    dashed,
    thick,
    mark=square*,
    mark size=1.5pt,
    mark options={solid},
] coordinates {
    (0, 5.10) (20, 49.31) (40, 53.52) (60, 59.46) (80, 64.28) (99, 63.85)
};
\addlegendentry{Baseline}

% Transfer: Waymo -> ISEAuto
\addplot[
    color=blue!80!black,
    solid,
    thick,
    mark=*,
    mark size=1.5pt,
] coordinates {
    (0, 14.80) (10, 44.11) (20, 55.30) (30, 60.15) (40, 61.88)
    (50, 62.33) (60, 63.11) (70, 64.14) (80, 65.50) (90, 65.15) (99, 66.32)
};
\addlegendentry{Waymo\ensuremath{\to}ISEAuto}

% Transfer: ZOD -> ISEAuto
\addplot[
    color=red!75!black,
    dashdotted,
    thick,
    mark=triangle*,
    mark size=1.8pt,
    mark options={solid},
] coordinates {
    (0, 35.29) (10, 53.75) (20, 53.59) (30, 55.97) (40, 60.87)
    (50, 59.85) (60, 62.41) (70, 62.23) (80, 66.24) (90, 65.10) (99, 65.98)
};
\addlegendentry{ZOD\ensuremath{\to}ISEAuto}

\end{axis}
\end{tikzpicture}


==> diagrams/diagram_transfer_waymo.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\sffamily\footnotesize,
    xlabel={Epoch},
    ylabel={Validation mIoU (\%)},
    xmin=0, xmax=99,
    ymin=15, ymax=60,
    xtick={0,10,20,30,40,50,60,70,80,90,99},
    ytick={15,25,35,45,55},
    grid=major,
    grid style={dotted, gray!50},
    legend pos=south east,
    legend style={font=\sffamily\scriptsize, draw=gray!60, fill=white, fill opacity=0.9},
    tick label style={font=\sffamily\scriptsize},
    label style={font=\sffamily\footnotesize},
    axis line style={gray!60},
    title style={font=\sffamily\footnotesize\bfseries},
    title={Waymo -- Transfer Learning Convergence},
    clip=false,
]

% Baseline (Waymo from scratch)
\addplot[
    color=black,
    dashed,
    thick,
    mark=square*,
    mark size=1.5pt,
    mark options={solid},
] coordinates {
    (0, 20.00) (10, 42.27) (20, 45.91) (30, 49.85) (40, 51.14)
    (50, 52.12) (60, 53.07) (70, 54.27) (80, 55.31) (90, 55.65) (99, 55.62)
};
\addlegendentry{Baseline}

% Transfer: ZOD -> Waymo
\addplot[
    color=blue!80!black,
    solid,
    thick,
    mark=*,
    mark size=1.5pt,
] coordinates {
    (0, 28.28) (10, 45.56) (20, 48.52) (30, 48.83) (40, 50.76)
    (50, 52.08) (60, 53.41) (70, 54.72) (80, 55.07) (90, 55.44) (99, 55.62)
};
\addlegendentry{ZOD\ensuremath{\to}Waymo}

% Transfer: ISEAuto -> Waymo
\addplot[
    color=red!75!black,
    dashdotted,
    thick,
    mark=triangle*,
    mark size=1.8pt,
    mark options={solid},
] coordinates {
    (0, 22.97) (10, 43.90) (20, 47.54) (30, 48.27) (40, 49.40)
    (50, 51.46) (60, 52.62) (70, 54.32) (80, 54.86) (90, 55.07) (99, 55.24)
};
\addlegendentry{ISEAuto\ensuremath{\to}Waymo}

\end{axis}
\end{tikzpicture}


==> diagrams/diagram_transfer_zod.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    font=\sffamily\footnotesize,
    xlabel={Epoch},
    ylabel={Validation mIoU (\%)},
    xmin=0, xmax=99,
    ymin=0, ymax=50,
    xtick={0,10,20,30,40,50,60,70,80,90,99},
    ytick={0,10,20,30,40,50},
    grid=major,
    grid style={dotted, gray!50},
    legend pos=south east,
    legend style={font=\sffamily\scriptsize, draw=gray!60, fill=white, fill opacity=0.9},
    tick label style={font=\sffamily\scriptsize},
    label style={font=\sffamily\footnotesize},
    axis line style={gray!60},
    title style={font=\sffamily\footnotesize\bfseries},
    title={ZOD -- Transfer Learning Convergence},
    clip=false,
]

% Baseline (ZOD from scratch)
\addplot[
    color=black,
    dashed,
    thick,
    mark=square*,
    mark size=1.5pt,
    mark options={solid},
] coordinates {
    (0, 1.78) (10, 16.76) (20, 22.35) (30, 30.46) (40, 31.03)
    (50, 32.39) (60, 33.54) (70, 34.29) (80, 37.05) (90, 38.18) (99, 37.20)
};
\addlegendentry{Baseline}

% Transfer: Waymo -> ZOD (corrected LR)
\addplot[
    color=blue!80!black,
    solid,
    thick,
    mark=*,
    mark size=1.5pt,
] coordinates {
    (0, 21.26) (10, 26.64) (20, 32.56) (30, 28.88) (40, 34.87)
    (50, 37.14) (60, 34.77) (70, 37.09) (80, 39.04) (90, 39.29) (99, 40.57)
};
\addlegendentry{Waymo\ensuremath{\to}ZOD}

% Transfer: ISEAuto -> ZOD (100 epochs, corrected LR)
\addplot[
    color=red!75!black,
    dashdotted,
    thick,
    mark=triangle*,
    mark size=1.8pt,
    mark options={solid},
] coordinates {
    (0, 13.96) (20, 25.53) (40, 31.27) (60, 33.91) (80, 36.90) (99, 37.56)
};
\addlegendentry{ISEAuto\ensuremath{\to}ZOD}

\end{axis}
\end{tikzpicture}

